Automation of amplitude-level QED resummation with ACRAIC

Precision electroweak predictions for future $e^+e^-$ colliders will require levels of precision unmatched in collider physics and the modelling of multiple-photon emissions, and the exponentiation of the associated logarithms needs to be carefully considered. The Yennie-Frautschi-Suura theorem subtracts the infrared singularities to all orders and exponentiates them, leaving infrared-finite remainders which can be calculated order-by-order. Coherent exponentiation performs this subtraction at the amplitude level, preserving the interference between emissions, but has so far been available only for fermion-pair production, with hand-coded amplitudes. We present ACRAIC, an automated, amplitude-level realization of this subtraction for general scattering processes in Sherpa. This method allows us to construct an $\mathcal{O}(\alpha)$ and $\mathcal{O}(\alpha^2)$ amplitude level subtraction scheme, in which the infrared-finite remainders are tree-level helicity amplitudes with partition-dependent propagator shifts, computed by the Berends--Giele recursion, and the one-loop electroweak virtual enters through a per-helicity factor from the loop provider. At $\mathcal{O}(\alpha^2)$ two independent matchings agree on the size of the missing higher orders to $\sim10^{-3}$, and the estimated perturbative uncertainty shrinks by about an order of magnitude relative to $\mathcal{O}(\alpha)$.

==> figures/diagrams/fig-acraic.tex <==
\stagecolours
\begin{gather*}
  \begin{aligned}
  \bet{1}^{(1)}(\hel;k) \;=\;&
  \underbrace{\gdia{1}{P-k} + \gdia{2}{P-k}
    \;-\; \sI(k)\,\gdia{0}{P-k}}_{\textcolor{stageI}{\text{stage I}}}
  \\[2pt]
  &+\; \underbrace{\gdia{3}{P} + \cdots + \gdia{4}{P}
    \;-\; \sF(k)\,\gdia{0}{P}}_{\textcolor{stageF}{\text{stage F}}}
  \end{aligned}
\end{gather*}


==> figures/diagrams/fig-loopslegs.tex <==
\begin{tikzpicture}[x=2.05cm, y=1.45cm, font=\small,
    cell/.style={draw=white, line width=1.2pt},
    lab/.style={align=center, inner sep=1pt}]
  \definecolor{llIn}{RGB}{88,190,110}
  \definecolor{llOpt}{RGB}{176,226,184}
  \definecolor{llPart}{RGB}{246,212,110}
  \definecolor{llNew}{RGB}{60,140,220}
  \definecolor{llYFS}{RGB}{232,242,252}
  \fill[llYFS] (0,0) rectangle (5.5,3);
  \newcommand{\llcell}[5]{
    \fill[#3] (#1,#2) rectangle ++(1,1);
    \draw[cell] (#1,#2) rectangle ++(1,1);
    \node[lab] at (#1+0.5,#2+0.66) {\normalsize #4};
    \node[lab, font=\scriptsize] at (#1+0.5,#2+0.27) {#5};}
  \newcommand{\llcellc}[4]{
    \fill[#3] (#1,#2) rectangle ++(1,1);
    \draw[cell] (#1,#2) rectangle ++(1,1);
    \node[lab] at (#1+0.5,#2+0.5) {\normalsize #4};}
  \llcellc{0}{0}{llIn}{$\bet{0}^{[0]}$}
  \llcellc{1}{0}{llIn}{$\bet{1}^{[0]}$}
  \llcellc{2}{0}{llIn}{$\bet{2}^{[0]}$}
  \llcell{3}{0}{llOpt}{$\bet{3}^{[0]}$}{option}
  \llcell{4}{0}{llOpt}{$\bet{4}^{[0]}$}{option}
  \llcellc{0}{1}{llIn}{$\bet{0}^{[1]}$}
  \llcellc{1}{1}{llIn}{$\bet{1}^{[1]}$}
  \llcell{2}{1}{llNew!55}{$\bet{2}^{[1]}$}{new}
  \fill[pattern=north east lines, pattern color=llNew!70] (3,1) rectangle ++(1,1);
  \draw[cell] (3,1) rectangle ++(1,1);
  \node[lab, fill=llYFS, inner sep=2pt] at (3.5,1.5) {\normalsize $\bet{3}^{[1]}$};
  \llcell{0}{2}{llPart}{$\bet{0}^{[2]}$}{photonic, EW}
  \foreach \n/\l in {1/2, 2/2, 3/2, 4/2, 4/1} {
    \draw[cell] (\n,\l) rectangle ++(1,1);
    \node[lab, gray] at (\n+0.5,\l+0.55) {\normalsize $\bet{\n}^{[\l]}$};}
  \foreach \l in {0,1,2} {
    \draw[cell] (5,\l) rectangle ++(0.5,1);
    \node[gray] at (5.25,\l+0.5) {$\cdots$};}
  \draw[very thick, dashed, black!70]
    (0,0) -- (0,2) -- (1,2) -- (1,1) -- (2,1) -- (2,0);
  \draw[very thick, black]
    (0,0) -- (0,3) -- (1,3) -- (1,2) -- (2,2) -- (2,1) -- (3,1) -- (3,0) -- cycle;
  \foreach \n in {0,...,4} {\node[below] at (\n+0.5,0) {$\n$};}
  \node[below] at (5.25,0) {$\cdots$};
  \foreach \l in {0,1,2} {\node[left] at (0,\l+0.5) {$\l$};}
  \node[below=12pt] at (2.75,0) {photons $n$ (legs)};
  \node[rotate=90] at (-0.28,1.5) {loops $\ell$};
  \draw[decorate, decoration={brace, amplitude=6pt}, very thick, llIn!60!black]
    (5.62,1.97) -- (5.62,0.03);
  \node[rotate=-90, font=\scriptsize\bfseries, llIn!50!black, align=center]
    at (5.86,1.0) {automated:\\any process};
  \draw[decorate, decoration={brace, amplitude=5pt}, very thick, llPart!60!black]
    (5.62,2.97) -- (5.62,2.03);
  \node[rotate=-90, font=\scriptsize, llPart!50!black, align=center]
    at (5.86,2.5) {process-\\specific};
  \begin{scope}[shift={(6.75,0)}]
    \newcommand{\lgcell}[4]{
      \fill[#3] (0.42*#1,0.75*#2) rectangle ++(0.42,0.75);
      \draw[cell] (0.42*#1,0.75*#2) rectangle ++(0.42,0.75);
      \node[lab, font=\scriptsize] at (0.42*#1+0.21,0.75*#2+0.375) {#4};}
    \fill[llYFS] (0,0) rectangle (1.26,3);
    \lgcell{0}{0}{llIn}{exact}
    \lgcell{1}{0}{llIn}{exact}
    \fill[white] (0.84,0) rectangle ++(0.42,0.75);
    \lgcell{0}{1}{llIn}{exact}
    \lgcell{1}{1}{llIn}{exact}
    \lgcell{2}{1}{llPart}{partial}
    \foreach \r in {2,3} {\foreach \c in {0,1,2} {\lgcell{\c}{\r}{llYFS}{soft}}}
    \draw[very thick] (0,0) -- (0,1.5) -- (1.26,1.5) -- (1.26,0.75) -- (0.84,0.75)
      -- (0.84,0) -- cycle;
    \node[left] at (0,0.375) {$\alpha$};
    \node[left] at (0,1.125) {$\alpha^2$};
    \node[left] at (0,1.875) {$\alpha^3$};
    \node[left] at (0,2.625) {$\alpha^{k\ge4}$};
    \node[below] at (0.21,0) {$L^k$};
    \node[below] at (0.63,0) {$L^{k-1}$};
    \node[below] at (1.05,0) {$L^{k-2}$};
    \node[below=12pt] at (0.63,0) {logarithms};
    \node[rotate=90] at (-0.42,1.5) {order $\alpha^k$};
  \end{scope}
  \begin{scope}[shift={(0,-1.15)}, font=\scriptsize]
    \newcommand{\llkey}[3]{\fill[#2] (#1,0) rectangle ++(0.13,0.16);
      \node[anchor=west] at (#1+0.15,0.08) {#3};}
    \llkey{0.00}{llIn}{in the $\mathcal O(\alpha^2)$ prediction, exact}
    \llkey{2.40}{llOpt}{exact, option}
    \llkey{3.45}{llNew!55}{exact, option (new)}
    \fill[pattern=north east lines, pattern color=llNew!70] (4.90,0) rectangle ++(0.13,0.16);
    \node[anchor=west] at (5.05,0.08) {feasible};
    \llkey{5.85}{llPart}{partial}
    \fill[llYFS] (0,-0.33) rectangle ++(0.13,0.16);
    \draw[black!30, line width=0.3pt] (0,-0.33) rectangle ++(0.13,0.16);
    \node[anchor=west] at (0.15,-0.25) {soft (infrared) logarithms only, from the YFS exponent, to all orders};
    \draw[very thick] (0,-0.58) -- ++(0.25,0);
    \node[anchor=west] at (0.27,-0.58) {$\mathcal O(\alpha^2)$ prediction};
    \draw[very thick, dashed, black!70] (1.75,-0.58) -- ++(0.25,0);
    \node[anchor=west] at (2.02,-0.58) {$\mathcal O(\alpha)$ prediction};
    \node[anchor=west] at (3.6,-0.58) {$L=\ln(s/m_e^2)$};
  \end{scope}
\end{tikzpicture}


==> figures/diagrams/fig-yfsnloew.tex <==
\begin{gather*}
  \begin{aligned}
  \betsq{1}^{1}(k) \;=\;& \sum_{\hel}\left|\; \legsum{}{} \;\right|^2
  \\[2pt]
  &-\; \tilde S(k)\,\sum_{\hel}\left|\;\gdia{0}{}\;\right|^2
  \end{aligned}
\end{gather*}

